Palindromic 3-stage splitting integrators, a roadmap

The implementation of multi-stage splitting integrators is essentially the same as the implementation of the familiar Strang/Verlet method. Therefore multi-stage formulas may be easily incorporated into software that now uses the Strang/Verlet integrator. We study in detail the two-parameter family of palindromic, three-stage splitting formulas and identify choices of parameters that may outperform the Strang/Verlet method. One of these choices leads to a method of effective order four suitable to integrate in time some partial differential equations. Other choices may be seen as perturbations of the Strang method that increase efficiency in molecular dynamics simulations and in Hybrid Monte Carlo sampling.

==> conv_moldyn.tikz.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group name=pschart,
      group size=2 by 1,
    },
    group/x descriptions at=edge bottom,
    group/y descriptions at=edge left,
    xmode=log,
    ymode=log,
    xlabel={\(h\)},
    ylabel=error,
    cycle list={
      {red,    mark=*        },
      {blue,   mark=pentagon*},
      {olive,  mark=diamond* },
      {yellow, mark=square*  },
      {orange, mark=triangle*},
    },
    table/col sep=comma,
    table/x index={0},
  ]
    \nextgroupplot[
      xmin=0.0008, xmax=0.075,
      ymin=1.5e-9, ymax=0.6,
      legend entries={Strang,BlCaSa,PrEtAl,LoSaSk,Yoshida},
      legend to name={CommonLegend},
      legend style={legend columns=5},
    ]
      \foreach \i in {1, ..., 5} {
        \addplot table[y index={\i}]{alk_k.csv};
      }
    \nextgroupplot[
      xmin=0.0008, xmax=0.075,
      ymin=1.5e-9, ymax=0.6,
    ]
      \foreach \i in {1, ..., 5} {
        \addplot table[y index={\i}]{alk_d.csv};
      }
  \end{groupplot}
  \node[below] at (current bounding box.south) {\ref{CommonLegend}};
\end{tikzpicture}


==> conv_pde_fd.tikz.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group name=fdchart,
      group size=2 by 2,
      xlabels at=edge bottom,
      ylabels at=edge left,
    },
    group/x descriptions at=edge bottom,
    group/y descriptions at=edge left,
    xmode=log,
    ymode=log,
    xlabel={\(h\)},
    ylabel={error},
    xmin=0.0085, xmax=0.12,
    cycle list={
      {red,    mark=*        },
      {blue,   mark=pentagon*},
      {olive,  mark=diamond* },
      {yellow, mark=square*  },
      {orange, mark=triangle*},
    },
    table/col sep=comma,
    table/x index={0},
  ]
    \nextgroupplot[
      ymin=0.0001, ymax=5,
      legend to name={CommonLegend},
      legend style={legend columns=5},
      legend entries={Strang,BlCaSa,PrEtAl,LoSaSk,Yoshida},
    ]
      \foreach \i in {1, ..., 3, 6, 4} {
        \addplot table[y index={\i}]{brea_fd_k.csv};
      }
    \nextgroupplot[
      ymin=0.0001, ymax=5,
    ]
      \foreach \i in {1, ..., 3, 6, 4} {
        \addplot table[y index={\i}]{brea_fd_d.csv};
      }
    \nextgroupplot[
      ymin=0.008,ymax=5
    ]
      \foreach \i in {1, ..., 3, 6, 4} {
        \addplot table[y index={\i}]{whit_fd_k.csv};
      }
    \nextgroupplot[
      ymin=0.008,ymax=5,
    ]
      \foreach \i in {1, ..., 3, 6, 4} {
        \addplot table[y index={\i}]{whit_fd_d.csv};
      }
  \end{groupplot}
  \node[below] at (current bounding box.south) {\ref{CommonLegend}};
\end{tikzpicture}


==> conv_pde_ps.tikz.tex <==
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group name=pschart,
      group size=2 by 2,
    },
    group/x descriptions at=edge bottom,
    group/y descriptions at=edge left,
    xmode=log,
    ymode=log,
    xlabel={\(h\)},
    ylabel={error},
    xmin=0.005, xmax=0.06,
    cycle list={
      {red,    mark=*        },
      {blue,   mark=pentagon*},
      {olive,  mark=diamond* },
      {yellow, mark=square*  },
      {orange, mark=triangle*},
    },
    table/col sep=comma,
    table/x index={0},
  ]
    \nextgroupplot[
      ymin=0.0000012, ymax=0.1,
      legend to name={CommonLegend},
      legend style={legend columns=5},
      legend entries={Strang,BlCaSa,PrEtAl,LoSaSk,Yoshida},
    ]
      \foreach \i in {1, ..., 3, 6, 4} {
        \addplot table[y index={\i}]{brea_ps_k.csv};
      }
    \nextgroupplot[
      ymin=0.0000012, ymax=0.1,
    ]
      \foreach \i in {1, ..., 3, 6, 4} {
        \addplot table[y index={\i}]{brea_ps_d.csv};
      }
    \nextgroupplot[
      ymin=0.0000008, ymax=0.1
    ]
      \foreach \i in {1, ..., 3, 6, 4} {
        \addplot table[y index={\i}]{whit_ps_k.csv};
      }
    \nextgroupplot[
      ymin=0.0000008, ymax=0.1,
    ]
      \foreach \i in {1, ..., 3, 6, 4} {
        \addplot table[y index={\i}]{whit_ps_d.csv};
      }
  \end{groupplot}
  \node[below] at (current bounding box.south) {\ref{CommonLegend}};
%   \path (pschart c1r2.north east) -- node[above]{\ref{CommonLegend}} (pschart c2r2.north west);
%   \path (current bounding box.south west) -- node[below]{\ref{CommonLegend}} (current bounding box.south east);
\end{tikzpicture}


==> map_efficiency.tikz.tex <==
\begin{tikzpicture}
\begin{axis}[
  xmin=-0.8,
  xmax= 1.8,
  ymin=-0.8,
  ymax= 1.8,
  xlabel={\(a\)},
  ylabel={\(b\)},
  unit vector ratio*=1 1 1,
  samples=50,
]

\addplot[violet,densely dashed] coordinates {(-2.0, 0.0) (3.0,0.0)};
\addplot[violet,densely dashed] coordinates {( 0.0,-2.0) (0.0,3.0)};
\addplot[red,densely dashed] coordinates {(-2,-2) (3,3)};

\addplot[yellow,domain=-1.5:-0.18]{effp(x)};
\addplot[yellow,domain=-1.5:-0.18](effp(x),x);
\addplot[yellow,domain=1.36:3]{effp(x)};
\addplot[yellow,domain=-1.5:-0.13](effm(x),x);
\addplot[yellow,domain=1.36:3](effp(x),x);
\addplot[yellow,domain=-1.5:-0.13]{effm(x)};

\addplot[olive,dash dot dot,domain=0.2:3](am(x),x);
\addplot[olive,dash dot dot,domain=0.25:3](ap(x),x);
\addplot[olive,dash dot dot,domain=0.40:3]{bm(x)};
\addplot[olive,dash dot dot,domain=-1.5:-0.23]{bm(x)};
\addplot[olive,dash dot dot,domain=-1.5:-0.44](ap(x),x);

\addplot[mark=*] coordinates {(-0.1756,-0.1756)} node[pin=-30:{\tiny LoSaSk}]{};
\addplot[mark=*] coordinates {(-0.1756, 1.3512)} node[pin=30:{\tiny Yoshida}]{};
\end{axis}
\end{tikzpicture}


==> map_stability.tikz.tex <==
\begin{tikzpicture}
\begin{axis}[
  xmin=-0.7,
  xmax= 1.2,
  ymin=-0.7,
  ymax= 1.2,
  xlabel={\(a\)},
  ylabel={\(b\)},
  unit vector ratio*=1 1 1,
  samples=50,
]

% (densely, loosely) dotted, dashed, dash dot, dash dot dot
% dash pattern={on wpt off xpt on ypt off zpt}
\addplot[violet,densely dashed] coordinates {(-2.0, 0.0) (2.0,0.0)};
\addplot[violet,densely dashed] coordinates {( 0.0,-2.0) (0.0,2.0)};
\addplot[violet,densely dashed] coordinates {(-2.0, 0.5) (2.0,0.5)};
\addplot[violet,densely dashed] coordinates {( 0.5,-2.0) (0.5,2.0)};
\addplot[red,densely dashed] coordinates {(-2,-2) (2,2)};

\addplot[blue,densely dotted,domain=-1.5:0,]{degen(x)};
\addplot[blue,densely dotted,domain=-1.5:0](degen(x),x);
\addplot[blue,densely dotted,domain=0.33:2]{degen(x)};
\addplot[blue,densely dotted,domain=0.33:2](degen(x),x);

\addplot[green,densely dash dot dot,domain=-1.5:-0.2]{discrp(x)};
\addplot[green,densely dash dot dot,domain=-1.5:-0.2](discrp(x),x);
\addplot[green,densely dash dot dot,domain=0.85:2]{discrm(x)};
\addplot[green,densely dash dot dot,domain=0.85:2](discrm(x),x);
\addplot[green,densely dash dot dot,domain=0.5:2]{discrp(x)};
\addplot[green,densely dash dot dot,domain=0.5:2](discrp(x),x);
\addplot[green,densely dash dot dot,domain=-1.5:-0.15]{discrm(x)};
\addplot[green,densely dash dot dot,domain=-1.5:-0.15](discrm(x),x);

\draw (-0.20,-0.40) circle (4pt) node [scale=0.5] {1};
\draw (-0.07,-0.17) circle (4pt) node [scale=0.5] {2};
\draw (+0.25,-0.40) circle (4pt) node [scale=0.5] {3};
\draw (+0.63,-0.40) circle (4pt) node [scale=0.5] {4};
\draw (+1.00,-0.40) circle (4pt) node [scale=0.5] {5};
\draw (+0.35,+0.15) circle (4pt) node [scale=0.5] {6};
\draw (+0.85,+0.25) circle (4pt) node [scale=0.5] {7};
\draw (+1.00,+0.55) circle (4pt) node [scale=0.5] {8};
\draw (+1.00,+0.77) circle (4pt) node [scale=0.5] {9};

\coordinate (ne) at (axis cs:0.45,0.42);
\coordinate (sw) at (axis cs:0.25,0.22);
\draw[black] (sw) rectangle (ne);
\end{axis}
\end{tikzpicture}


==> map_zoom_verlet.tikz.tex <==
\begin{tikzpicture}
\begin{axis}[
  xmin=0.25, xmax=0.45,
  ymin=0.22, ymax=0.42,
  xlabel={\(a\)},
  ylabel={\(b\)},
  unit vector ratio*=1 1 1,
  samples=50,
]

\addplot[red,densely dashed] coordinates {(-2,-2) (2,2)};
\addplot[blue,densely dotted,domain=0.333:0.45]{degen(x)};
\addplot[blue,densely dotted,domain=0.333:0.42](degen(x),x);
\addplot[olive,dash dot dot,domain=0.268:0.42](ap(x),x);
\addplot[olive,dash dot dot,domain=0.407:0.45]{bm(x)};

\addplot[mark=*] coordinates {(0.3333, 0.3333)} node[pin=180:{\tiny Strang}]{};
\addplot[mark=*] coordinates {(0.3811, 0.2962)} node[pin=240:{\tiny BlCaSa}]{};
\addplot[mark=*] coordinates {(0.3910, 0.2905)} node[pin=60:{\tiny PrEtAl}]{};
\end{axis}
\end{tikzpicture}


==> poly_known_methods.tikz.tex <==
\begin{tikzpicture}
  \begin{axis}[
    width= .66\textwidth,
    height=.30\textwidth,
    xmin=-4, ymin=-2.9,
    xmax=36.5, ymax= 2.9,
    grid=both,
    grid style={line width=.2pt, draw=gray!33},
    major grid style={line width=.4pt,draw=gray!75},
    axis lines=middle,
    minor x tick num=4,
    minor y tick num=2,
    no markers,
    samples=43,
  % xtick={-5,0,5,10,15,20,25,30,35,40},
    xticklabels={,,,10,,20,,30},
    ytick={-3,-2,-1,0,1,2,3},
    yticklabels={,,-1,,1,,},
    xlabel={\(z=h^2\)},
    ylabel={\(A_h(z)\)},
    legend pos=outer north east,
  % legend style={at={(<x>,<y>)},anchor=<name>}
  % (<x>,<y>) in terms of rel axis cs
  ]
    % Störmer-Verlet / Strang
    \addplot+[red,mark=none,domain=-4:38]{A(x, 0.3333, 0.3333)};
    \node[color=red] at (36,-1) {\pgfuseplotmark{*}};
    % BlCaSa14
    \addplot+[blue,mark=none,domain=-4:38]{A(x, 0.3811, 0.2962)};
  % \node[color=blue] at (21.7342,1) {\pgfuseplotmark{*}};
    % PrEtAl12
    \addplot+[olive,mark=none,domain=-4:38]{A(x, 0.3910, 0.2905)};
    \node[color=olive] at (21.0130,1) {\pgfuseplotmark{*}};
    % LoSaSk96
    \addplot+[yellow,mark=none,domain=-4:38]{A(x,-0.1756,-0.1756)};
    \node[color=yellow] at (32.4330,-1) {\pgfuseplotmark{*}};
    % Yoshida
    \addplot+[orange,mark=none,domain=-4:04]{A(x,-0.1756, 1.3512)};
    \node[color=orange] at (2.4743,1) {\pgfuseplotmark{*}};
    \node[color=blue] at (21.7342,1) {\pgfuseplotmark{*}};
    \legend{Strang,BlCaSa,PrEtAl,LoSaSk,Yoshida};
  \end{axis}
\end{tikzpicture}


==> poly_region_chart.tikz.tex <==
\begingroup
\newlength{\mylength}
\setlength{\mylength}{\textwidth}
\begin{tikzpicture}
  \begin{groupplot}[
    group style={
      group name=polychart,
      group size=3 by 3,
    },
    width=.49\mylength,
    height=.28\mylength,
    xmin=-14, ymin=-2.6,
    xmax= 34, ymax= 2.9,
    grid=both,
    grid style={line width=.2pt, draw=gray!33},
    major grid style={line width=.4pt,draw=gray!75},
    axis lines=middle,
    minor x tick num=5,
    minor y tick num=2,
    xtick={-20,-10,0,10,20,30},
    xticklabels={,,,10,20,30},
    ytick={-3,-2,-1,0,1,2,3},
    yticklabels={,,-1,,1,,},
    xlabel={\(z=h^2\)},
    ylabel={\(A_h(z)\)},
    every axis title/.append style={at={(0.5,-0.35)}},
    no markers,
    samples=40,
  ]
    \nextgroupplot[title={(1)\ \textbf{1},1,1,-1}]
      \addplot+[domain=-06:30]{A(x,-0.05,-0.80)};
    \nextgroupplot[title={(2)\ \textbf{1},-1,-1,1,1,-1}]
      \addplot+[domain=-06:34]{A(x,-0.11,-0.22)};
    \nextgroupplot[title={(3)\ 1,-1,-1,1,\textbf{1},-1}]
      \addplot+[domain=-16:04]{A(x,+0.23,-0.46)};
    \nextgroupplot[title={(4)\ -1,1,\textbf{1},-1,-1,1}]
      \addplot+[domain=-10:12]{A(x,+0.80,-0.20)};
    \nextgroupplot[title={(5)\ -1,1,\textbf{1},1}]
      \addplot+[domain=-10:12]{A(x,+0.91,-0.19)};
    \nextgroupplot[title={(6)\ \textbf{1},-1,-1,1,1,-1}]
      \addplot+[domain=-04:34]{A(x,+0.31,+0.23)};
    \nextgroupplot[title={(7)\ -1,1,\textbf{1},-1,-1,1}]
      \addplot+[domain=-10:16]{A(x,+0.80,+0.35)};
    \nextgroupplot[title={(8)\ 1,-1,-1,1,\textbf{1},-1}]
      \addplot+[domain=-10:04]{A(x,+1.10,+0.60)};
    \nextgroupplot[title={(9)\ 1,1,\textbf{1},-1}]
      \addplot+[domain=-10:04]{A(x,+1.10,+0.65)};
  \end{groupplot}
\end{tikzpicture}
\endgroup


==> poly_region_n6.tikz.tex <==
\begingroup
%\newlength{\mylength}
\setlength{\mylength}{\textwidth}
\begin{tikzpicture}
  \begin{axis}[
    width=.49\mylength,
    height=.28\mylength,
    xmin=-14, ymin=-2.6,
    xmax= 34, ymax= 2.9,
    grid=both,
    grid style={line width=.2pt, draw=gray!33},
    major grid style={line width=.4pt,draw=gray!75},
    axis lines=middle,
    minor x tick num=5,
    minor y tick num=2,
    xtick={-20,-10,0,10,20,30},
    xticklabels={,,,10,20,30},
    ytick={-3,-2,-1,0,1,2,3},
    yticklabels={,,-1,,1,,},
    xlabel={\(z=h^2\)},
    ylabel={\(A_h(z)\)},
    every axis title/.append style={at={(0.5,-0.35)}},
    no markers,
    samples=40,
    title={(6)\ \textbf{1},-1,-1,1,1,-1},
  ]
    \addplot+[domain=-04:34]{A(x,+0.31,+0.23)};
  \end{axis}
\end{tikzpicture}
\endgroup

